Causal Abstractions of Neural Networks

Structural analysis methods (e.g., probing and feature attribution) are increasingly important tools for neural network analysis. We propose a new structural analysis method grounded in a formal theory of causal abstraction that provides rich characterizations of model-internal representations and their roles in input/output behavior. In this method, neural representations are aligned with variables in interpretable causal models, and then interchange interventions are used to experimentally verify that the neural representations have the causal properties of their aligned variables. We apply this method in a case study to analyze neural models trained on Multiply Quantified Natural Language Inference (MQNLI) corpus, a highly complex NLI dataset that was constructed with a tree-structured natural logic causal model. We discover that a BERT-based model with state-of-the-art performance successfully realizes parts of the natural logic model's causal structure, whereas a simpler baseline model fails to show any such structure, demonstrating that BERT representations encode the compositional structure of MQNLI.

==> Figures/CompTree.tex <==
\tikzstyle{large}=[]
% \resizebox{.94\linewidth}{!}{\Tree[.{ $ \{\equiv, \sqsubset,\sqsupset, |, \ \hat{} \ , \smile, \# \}$} \edge[large]; [.{} $Q^P$ $Q^H$ ] [.{ $ \{\#,\sqsubset, \sqsupset, \equiv\}$}  [.{ $ \{\#,\sqsubset, \sqsupset, \equiv\}$} $Adj_S^P$ $Adj_S^H$ ] [.{ $ \{\#, \equiv\}$} $N_O^P$ $N_O^H$ ] ]   [.{$  \{\equiv, \sqsubset,\sqsupset, |, \ \hat{} \ , \smile, \# \}$}  [.{ } $Neg^P$ $Neg^H$  ]   [.{ $ \{\equiv, \sqsubset,\sqsupset, |, \ \hat{} \ , \smile, \# \}$}  [.{ $ \{\#,\sqsubset, \sqsupset, \equiv\}$}  [.{ $ \{\#,\sqsubset, \sqsupset, \equiv\}$} $Adv^P$ $Adv^H$ ] [.{ $ \{\#, \equiv\}$} $V^P$ $V^H$  ]] [.{{}} $Q^P$ $Q^H$ ] [.{ $ \{\#,\sqsubset, \sqsupset, \equiv\}$}   [.{ $ \{\#,\sqsubset, \sqsupset, \equiv\}$} $Adj^P_{Obj}$ $Adj^H_{Obj}$ ] [.{$\{\#,\equiv\}$} $N^P_{Obj}$ $N^H_{Obj}$ ]]]]]}

\resizebox{.7\linewidth}{!}{\Tree[.{ QP$_{\Subj}$} \edge[large]; [.{Q$_{\Subj}$} Q$_{\Subj}^P$ Q$_{\Subj}^H$ ] [.{ NP$_{\Subj}$}  [.{ Adj$_{\Subj}$} Adj$_{\Subj}^P$ Adj$_{\Subj}^H$ ] [.{ N$_{\Subj}$} N$_{\Subj}^P$ N$_{\Subj}^H$ ] ]   [.{NegP}  [.{Neg } Neg$^P$ Neg$^H$  ]   [.{ QP$_{\Obj}$}  [.{VP}  [.{Adv} Adv$^P$ Adv$^H$ ] [.{V} V$^P$ V$^H$  ]] [.{{Q$_{\Obj}$}} Q$_{\Obj}^P$ Q$_{\Obj}^H$ ] [.{ NP$_{\Obj}$}   [.{ Adj$_{\Obj}$} Adj$^P_{\Obj}$ Adj$^H_{\Obj}$ ] [.{N$_{\Obj}$} N$^P_{\Obj}$ N$^H_{\Obj}$ ]]]]]}




==> Figures/MainAlignment.tex <==
\usetikzlibrary{shapes}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={scale=0.6}]
\def\scalex{2.8}
\def\scaley{2.2}
\def\opac{0.2}
\huge


\node[fill=yellow!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=20pt](out) at (0 * \scalex,5.75 * \scaley) {\huge $\mathbf{output}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT00) at (0 * \scalex,0 * \scaley) {\huge\textbf{[CLS]}};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT01) at (1 * \scalex,0 * \scaley) {\huge$\mathbf{Q^P_{Subj}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT02) at (2 * \scalex,0 * \scaley) {\huge$\mathbf{Adj^P_{Subj}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT03) at (3 * \scalex,0 * \scaley) {\huge$\mathbf{N^P_{Subj}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT04) at (4 * \scalex,0 * \scaley) {\huge$\mathbf{\dots}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT05) at (5 * \scalex,0 * \scaley) {\huge$\mathbf{Adj^P_{Obj}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT06) at (6 * \scalex,0 * \scaley) {\huge$\mathbf{N^P_{Obj}}$};
\node[fill=green!20, draw, rectangle, rounded corners=3pt, minimum width=60pt, minimum height=42pt](BERT07) at (7 * \scalex,0 * \scaley) {\huge$\mathbf{\dots}$};
% \node(i1) at (1 * \scalex,-2 * \scaley) {\{0,1,\dots,8,9\}};
% \node(i2) at (2 * \scalex,-2 * \scaley) {\{+,-\}};
% \node(i3) at (3 * \scalex,-2 * \scaley) {\{0,1,\dots,8,9\}};
% \node(i5) at (5 * \scalex,-2 * \scaley) {\{+,-\}};
% \node(i3) at (3 * \scalex,-2 * \scaley) {\{-9,-8,\dots,17,18\}};

\foreach \row in { 1,2,3}
\foreach \col in {0,1,2,3,4,5,6,7}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};

}

\foreach \row in {4}
\foreach \col in {0,1,2,3,4,5,6,7}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};

}

\foreach \row in {5}
\foreach \col in {0,1,2,3,4,5,6,7}{
\node[fill=blue!20, draw, rectangle, rounded corners=3pt, minimum width=40pt, minimum height=20pt] (BERT\row\col) at (\col * \scalex,\row * \scaley) {};

}



% \foreach \row in { 0}
% \foreach \col in {0,1,2,3,4,5,6,7}{
% \node (BERT\row\col) at (\col * \scalex,\row * \scaley) {};

% }
\foreach \row in {4.58}
\foreach \col in {0,1,2,3,4,5,6,7}{
\node (BERT\row\col) at (\col * \scalex,\row * \scaley-0.05) {\huge\vdots};
}

\foreach \col in {0,1,2,3,4,5,6,7}{
\foreach \coll in {0,1,2,3,4,5,6,7}{
\draw[opacity=0.3, ->] (BERT0\col.north) to (BERT1\coll.south);
\draw[opacity=0.3, ->] (BERT1\col.north) to (BERT2\coll.south);
\draw[opacity=0.3, ->] (BERT2\col.north) to (BERT3\coll.south);
\draw[opacity=0.3, ->] (BERT3\col.north) to (BERT4\coll.south);
}
}

\draw[opacity=0.3, ->] (BERT50) to (out);



\def\startx{32}
\def\starty{0}
\def\scaley{5}
\def\scalex{7}
\def\opac{0.5}


\huge


\node[ draw, ellipse, minimum size=30pt] (P1) at (0+ \startx,0.5*\scaley+ \starty) {$\QSubj^{P}$ $\AdjSubj^{P}$ $\NSubj^{P}$ $\Neg^{P}$ $\Adv^P$ $\V^P$ $\QObj^P$ };
\node[ draw, ellipse, minimum size=30pt] (H1) at (0+ \startx,0*\scaley+ \starty) {$\QSubj^H$ $\AdjSubj^H$ $\NSubj^H$ $\Neg^H$ $\Adv^H$ $\V^H$ $\QObj^H$ };

\node[draw, ellipse, minimum size=30pt] (P2) at (2*\scalex+ \startx,0.5*\scaley+ \starty) {$\AdjObj^P$ $\NObj^P$};
\node[draw, ellipse, minimum size=30pt] (H2) at (2*\scalex+ \startx,0+ \starty) {$\AdjObj^H$ $\NObj^H$};
        
        \node[ draw, ellipse, minimum size=30pt] (NP) at (1.38*\scalex + \startx,1.5*\scaley+ \starty) {$\NPObj$};        

\node[ draw, ellipse, minimum size=30pt] (O) at (1*\scalex + \startx,2.25*\scaley+ \starty) {$\mathbf{Label}$};


\draw [->,opacity=\opac] (P1) -- (O);
\draw [->,opacity=\opac] (H1) -- (O);
\draw [->,opacity=\opac] (P2) -- (NP);
\draw [->,opacity=\opac] (H2) -- (NP);
\draw [->,opacity=\opac] (NP) -- (O);

\def\scalex{2.8}
\def\scaley{2.2}
\def\opac{0.2}

\node[draw, ellipse,  minimum width=60pt, minimum height=44pt] (bigLHS) at (5 * \scalex,4 * \scaley) {};

\draw[dashed] (bigLHS) to[out=-12, in=-180] (NP);
\end{tikzpicture}

==> Figures/VirtualAbstraction-tikz.tex <==

\begin{subfigure}[t]{0.3\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=0.6}]
\node[fill=red!20, draw, circle, minimum size=25pt] (N00) at (0,0) {};
\node[fill=red!20, draw, circle, minimum size=25pt] (N10) at (2,0) {};
\node[fill=red!20, draw, circle, minimum size=25pt] (N20) at (4,0) {};
\node[fill=red!20, draw, circle, minimum size=25pt] (N30) at (6,0) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N01) at (0,2) {};
\node[fill=red!20, draw, circle, minimum size=25pt] (N11) at (2,2) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N21) at (4,2) {};
\node[fill=red!20, draw, circle, minimum size=25pt] (N31) at (6,2) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N02) at (0,4) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N12) at (2,4) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N22) at (4,4) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N32) at (6,4) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N03) at (0,6) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N13) at (2,6) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N23) at (4,6) {};
\node[fill=blue!20, draw, circle, minimum size=25pt] (N33) at (6,6) {};
\draw [->] (N00) -- (N01) ;
\draw [->] (N00) -- (N11) ;
\draw [->] (N00) -- (N21) ;
\draw [->] (N00) -- (N31) ;
\draw [->] (N10) -- (N01) ;
\draw [->] (N10) -- (N11) ;
\draw [->] (N10) -- (N21) ;
\draw [->] (N10) -- (N31) ;
\draw [->] (N20) -- (N01) ;
\draw [->] (N20) -- (N11) ;
\draw [->] (N20) -- (N21) ;
\draw [->] (N20) -- (N31) ;
\draw [->] (N30) -- (N01) ;
\draw [->] (N30) -- (N11) ;
\draw [->] (N30) -- (N21) ;
\draw [->] (N30) -- (N31) ;
\draw [->] (N01) -- (N02) ;
\draw [->] (N01) -- (N12) ;
\draw [->] (N01) -- (N22) ;
\draw [->] (N01) -- (N32) ;
\draw [->] (N11) -- (N02) ;
\draw [->] (N11) -- (N12) ;
\draw [->] (N11) -- (N22) ;
\draw [->] (N11) -- (N32) ;
\draw [->] (N21) -- (N02) ;
\draw [->] (N21) -- (N12) ;
\draw [->] (N21) -- (N22) ;
\draw [->] (N21) -- (N32) ;
\draw [->] (N31) -- (N02) ;
\draw [->] (N31) -- (N12) ;
\draw [->] (N31) -- (N22) ;
\draw [->] (N31) -- (N32) ;
\draw [->] (N02) -- (N03) ;
\draw [->] (N02) -- (N13) ;
\draw [->] (N02) -- (N23) ;
\draw [->] (N02) -- (N33) ;
\draw [->] (N12) -- (N03) ;
\draw [->] (N12) -- (N13) ;
\draw [->] (N12) -- (N23) ;
\draw [->] (N12) -- (N33) ;
\draw [->] (N22) -- (N03) ;
\draw [->] (N22) -- (N13) ;
\draw [->] (N22) -- (N23) ;
\draw [->] (N22) -- (N33) ;
\draw [->] (N32) -- (N03) ;
\draw [->] (N32) -- (N13) ;
\draw [->] (N32) -- (N23) ;
\draw [->] (N32) -- (N33) ;

\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[thick,scale=0.37, every node/.style={scale=0.37}]
\node[draw, circle, minimum size=125pt] (B00) at (0+0,0+0) {};
\node[opacity = 0.5,fill=red!20, draw, circle, minimum size=25pt] (BN00) at (0+-0.75,0+0) {};
\node[opacity = 0.5,fill=red!20, draw, circle, minimum size=25pt] (BN10) at (0+0.75,0+0) {};
\node[draw, circle, minimum size=125pt] (B10) at (0+6,0+0) {};
\node[opacity = 0.5,fill=red!20, draw, circle, minimum size=25pt] (BN20) at (0+5.25,0+0) {};
\node[opacity = 0.5,fill=red!20, draw, circle, minimum size=25pt] (BN30) at (0+6.75,0+0) {};
\node[draw, circle, minimum size=125pt] (B01) at (0+0,0+6) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN01) at (0+-1.5,0+6) {};
\node[opacity = 0.5,fill=red!20, draw, circle, minimum size=25pt] (BN11) at (0+0.0,0+6) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN21) at (0+1.5,0+6) {};
\node[draw, circle, minimum size=125pt] (B11) at (0+6,0+6) {};
\node[opacity = 0.5,fill=red!20, draw, circle, minimum size=25pt] (BN31) at (0+6.0,0+6) {};
\node[draw, circle, minimum size=125pt] (B02) at (0+-3.0,0+12) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN02) at (0+-3.75,0+11.25) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN13) at (0+-2.25,0+12.75) {};
\node[draw, circle, minimum size=125pt] (B12) at (0+3.0,0+12) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN03) at (0+1.5,0+12.75) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN12) at (0+3.0,0+11.25) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN23) at (0+4.5,0+12.75) {};
\node[draw, circle, minimum size=125pt] (B22) at (0+9.0,0+12) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN22) at (0+8.25,0+11.25) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN32) at (0+9.75,0+11.25) {};
\node[opacity = 0.5,fill=blue!20, draw, circle, minimum size=25pt] (BN33) at (0+9.75,0+12.75) {};
\draw [opacity =0.1, ->] (BN00) -- (BN01) ;
\draw [opacity =0.1, ->] (BN00) -- (BN11) ;
\draw [opacity =0.1, ->] (BN00) -- (BN21) ;
\draw [opacity =0.1, ->] (BN00) -- (BN31) ;
\draw [opacity =0.1, ->] (BN10) -- (BN01) ;
\draw [opacity =0.1, ->] (BN10) -- (BN11) ;
\draw [opacity =0.1, ->] (BN10) -- (BN21) ;
\draw [opacity =0.1, ->] (BN10) -- (BN31) ;
\draw [opacity =0.1, ->] (BN20) -- (BN01) ;
\draw [opacity =0.1, ->] (BN20) -- (BN11) ;
\draw [opacity =0.1, ->] (BN20) -- (BN21) ;
\draw [opacity =0.1, ->] (BN20) -- (BN31) ;
\draw [opacity =0.1, ->] (BN30) -- (BN01) ;
\draw [opacity =0.1, ->] (BN30) -- (BN11) ;
\draw [opacity =0.1, ->] (BN30) -- (BN21) ;
\draw [opacity =0.1, ->] (BN30) -- (BN31) ;
\draw [opacity =0.1, ->] (BN01) -- (BN02) ;
\draw [opacity =0.1, ->] (BN01) -- (BN12) ;
\draw [opacity =0.1, ->] (BN01) -- (BN22) ;
\draw [opacity =0.1, ->] (BN01) -- (BN32) ;
\draw [opacity =0.1, ->] (BN11) -- (BN02) ;
\draw [opacity =0.1, ->] (BN11) -- (BN12) ;
\draw [opacity =0.1, ->] (BN11) -- (BN22) ;
\draw [opacity =0.1, ->] (BN11) -- (BN32) ;
\draw [opacity =0.1, ->] (BN21) -- (BN02) ;
\draw [opacity =0.1, ->] (BN21) -- (BN12) ;
\draw [opacity =0.1, ->] (BN21) -- (BN22) ;
\draw [opacity =0.1, ->] (BN21) -- (BN32) ;
\draw [opacity =0.1, ->] (BN31) -- (BN02) ;
\draw [opacity =0.1, ->] (BN31) -- (BN12) ;
\draw [opacity =0.1, ->] (BN31) -- (BN22) ;
\draw [opacity =0.1, ->] (BN31) -- (BN32) ;
\draw [opacity =0.1, ->] (BN02) -- (BN03) ;
\draw [opacity =0.1, ->] (BN02) -- (BN13) ;
\draw [opacity =0.1, ->] (BN02) -- (BN23) ;
\draw [opacity =0.1, ->] (BN02) -- (BN33) ;
\draw [opacity =0.1, ->] (BN12) -- (BN03) ;
\draw [opacity =0.1, ->] (BN12) -- (BN13) ;
\draw [opacity =0.1, ->] (BN12) -- (BN23) ;
\draw [opacity =0.1, ->] (BN12) -- (BN33) ;
\draw [opacity =0.1, ->] (BN22) -- (BN03) ;
\draw [opacity =0.1, ->] (BN22) -- (BN13) ;
\draw [opacity =0.1, ->] (BN22) -- (BN23) ;
\draw [opacity =0.1, ->] (BN22) -- (BN33) ;
\draw [opacity =0.1, ->] (BN32) -- (BN03) ;
\draw [opacity =0.1, ->] (BN32) -- (BN13) ;
\draw [opacity =0.1, ->] (BN32) -- (BN23) ;
\draw [opacity =0.1, ->] (BN32) -- (BN33) ;
\draw [->] (B00) -- (B01) ;
\draw [->] (B10) -- (B01) ;
\draw [->] (B10) -- (B11) ;
\draw [->] (B01) -- (B02) ;
\draw [->] (B01) -- (B12) ;
\draw [->] (B01) -- (B22) ;
\draw [->] (B11) -- (B22) ;
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[thick,scale=0.37, every node/.style={scale=0.37}]
\node[fill=red!20,draw, circle, minimum size=80pt] (BB00) at (0+0,0+0) {};
\node[fill=red!20,draw, circle, minimum size=80pt] (BB10) at (0+6,0+0) {};
\node[fill=blue!20,draw, circle, minimum size=80pt] (BB01) at (0+0,0+6) {};
\node[fill=red!20,draw, circle, minimum size=80pt] (BB11) at (0+6,0+6) {};
\node[fill=blue!20,draw, circle, minimum size=80pt] (BB02) at (0+-3.0,0+12) {};
\node[fill=blue!20,draw, circle, minimum size=80pt] (BB12) at (0+3.0,0+12) {};
\node[fill=blue!20,draw, circle, minimum size=80pt] (BB22) at (0+9.0,0+12) {};
\draw [->] (BB00) -- (BB01) ;
\draw [->] (BB10) -- (BB01) ;
\draw [->] (BB10) -- (BB11) ;
\draw [->] (BB01) -- (BB02) ;
\draw [->] (BB01) -- (BB12) ;
\draw [->] (BB01) -- (BB22) ;
\draw [->] (BB11) -- (BB22) ;
\end{tikzpicture}
}
\end{subfigure}
